Faster-Than-Nyquist Signalling -- Theoretical Limits on Capacity and Techniques to Approach Capacity

Faster-Than-Nyquist (FTN) Signalling is a non-orthogonal transmission scheme that violates the Nyquist zero-ISI criterion providing higher throughput and better spectral efficiency than a Nyquist transmission scheme. In this thesis, the inter symbol interference (ISI) introduced by FTN signalling is studied, and conditions on pulse shapes and $\tau$ (time acceleration factor) are derived so that the ISI can be avoided completely. Further, these conditions are reinforced by investigating the theoretical limits on the capacities of FTN systems. Finally, the use of power allocation and adaptive loading techniques are explored in reducing the effect of ISI and increasing the throughput of orthogonal frequency division multiplexing (OFDM) FTN systems. The implementation of these techniques and simulation results are also demonstrated.

==> block_diagrams/ftn_mc_bd.tex <==
\begin{tikzpicture}[auto, node distance=2.5cm, >=latex']
\draw
    % Drawing the blocks
    node [input] (input1) {} 
    node [smallblock, right of=input1, node distance=1.5cm] (mod) {Mod}
    
    node [longblock, right of=mod, node distance=1.6cm, text width = 0.75em, align=center] (rx_sp) {\rotatebox{90}{S/P}}
    node [longblock, right of=rx_sp, node distance=1.15cm, text width = 0.75em, align=center] (ifft) {\rotatebox{90}{IFFT}}
    node [longblock, right of=ifft, node distance=0.65cm, text width = 0.75em, align=center] (rx_ps_cp) {\rotatebox{90}{P/S + CPA}}
    
    
    node [smallblock, right of=rx_ps_cp, node distance=1.7cm] (tx_pulse) {$h_{TX}(t)$}
    node [sum, right of=tx_pulse, node distance=1.4cm] (add_noise) {+}
        node at (8, 1.25) [input] (input2) {}
    node [smallblock, right of=add_noise, node distance=1.75cm] (matched_filter) {$h_{RX}(t)$}
    node [input, right of=matched_filter] (sampler) {}

    node [longblock, right of=sampler, node distance=0.35cm, text width = 0.75em, align=center] (tx_ps) {\rotatebox{90}{S/P + CPR}}
    node [longblock, right of=tx_ps, node distance=0.65cm, text width = 0.75em, align=center] (fft) {\rotatebox{90}{FFT}}
    node [longblock, right of=fft, node distance=1.15cm, text width = 0.75em, align=center] (tx_sp_cpr) {\rotatebox{90}{P/S}}     
            
    node [smallblock, right of=tx_sp_cpr, node distance=1.4cm, text width = 1.5cm, align=center] (demod) {Equalize + Demod}
    node [output, right of=demod, node distance=1.6cm] (output1){}
    ;
    
    \sampler{0.75cm}{matched_filter}{sampler}
    \node at (11.25,-0.25) {rate $\tau T$};
    
    % Joining blocks
    % Commands \draw with options like [->] must be written individually
    \draw[->](input1) -- node {$b[n]$}(mod);
    
    \draw[->](mod) -- node {$s[n]$}(rx_sp);
    
    \draw[transform canvas={yshift=1.5em},->](rx_sp) -- node [below]{$\vdots$}(ifft);
    \draw[transform canvas={yshift=2.5em},->](rx_sp) -- node {$s[i]$}(ifft);
    \draw[transform canvas={yshift=-2.5em},->](rx_sp) -- node {}(ifft);
    \draw[transform canvas={yshift=-1.5em},->](rx_sp) -- node {}(ifft);
    
    \draw[transform canvas={yshift=1.5em},->](ifft) -- node [below]{$\vdots$}(rx_ps_cp); 
    \draw[transform canvas={yshift=2.5em},->](ifft) -- node {}(rx_ps_cp); 
    \draw[transform canvas={yshift=-2.5em},->](ifft) -- node {}(rx_ps_cp); 
    \draw[transform canvas={yshift=-1.5em},->](ifft) -- node {}(rx_ps_cp);        
    
    \draw[->] (rx_ps_cp) -- node [below] {$@ \tau T$} (tx_pulse);
    \draw[->](tx_pulse) -- node {}(add_noise);
    \draw[->](add_noise) -- node {$r(t)$}(matched_filter);
        \draw[->](input2) -- node {$\eta(t)$}(add_noise);
    \draw[-] (matched_filter) -- node {$y(t)$}(sampler);
    \draw[->](sampler) -- node {$y[n]$}(tx_ps);
    
    \draw[transform canvas={yshift=1.5em},->](tx_ps) -- node [below]{$\vdots$}(fft);
    \draw[transform canvas={yshift=2.5em},->](tx_ps) -- node {}(fft);
    \draw[transform canvas={yshift=-2.5em},->](tx_ps) -- node {}(fft);
    \draw[transform canvas={yshift=-1.5em},->](tx_ps) -- node {}(fft);
    
    \draw[transform canvas={yshift=1.5em},->](fft) -- node [below]{$\vdots$}(tx_sp_cpr); 
    \draw[transform canvas={yshift=2.5em},->](fft) -- node {$y[i]$}(tx_sp_cpr); 
    \draw[transform canvas={yshift=-2.5em},->](fft) -- node {}(tx_sp_cpr); 
    \draw[transform canvas={yshift=-1.5em},->](fft) -- node {}(tx_sp_cpr); 
    
    
    \draw[->](tx_sp_cpr) -- node {} (demod);
    \draw[->](demod) -- node {$\hat{b}[n]$} (output1);
\end{tikzpicture}

==> block_diagrams/ftn_sc_bd.tex <==
\begin{tikzpicture}[auto, >=latex']
\draw
    % Drawing the blocks
    node [input] (input1) {} 
    node [block, right of=input1, node distance=1.75cm] (mod) {Modulation}
    node [block, right of=mod, node distance=3.25cm] (tx_pulse) {$h_{TX}(t)$}
    node [sum, right of=tx_pulse, node distance=1.75cm] (add_noise) {+}
        node at (6.75, 1) [input] (input2) {}
    node [block, right of=add_noise, node distance=2cm] (matched_filter) {$h_{RX}(t)$}
    node [input, right of=matched_filter] (sampler) {}
    node [block, right of=sampler, node distance=2.5cm] (white) {Whitening}
    node [block, right of=white, node distance=2.5cm, text width = 1.5cm, align=center] (demod) {Equalize + Demod}
    node [output, right of=demod, node distance=1.75cm] (output1){}
    ;
    
    \sampler{0.75cm}{matched_filter}{sampler}
    \node at (10.5,-0.25) {rate $\tau T$};
    
    % Joining blocks
    % Commands \draw with options like [->] must be written individually
    \draw[->](input1) -- node {$b[n]$}(mod);
    \draw[->] (mod) -- node {$s[n]$} node [below] {spaced $\tau T$} (tx_pulse);
    \draw[->](tx_pulse) -- node {}(add_noise);
    \draw[->](add_noise) -- node {$r(t)$}(matched_filter);
        \draw[->](input2) -- node {$\eta(t)$}(add_noise);
    \draw[-] (matched_filter) -- node {$y(t)$}(sampler);
    \draw[->](sampler) -- node {$y[n]$}(white);
    \draw[->](white) -- node {$z[n]$} (demod);
    \draw[->](demod) -- node {$\hat{b}[n]$} (output1);
\end{tikzpicture}

==> block_diagrams/general_bd.tex <==
\begin{tikzpicture}[auto, >=latex']
\draw
	% Drawing the blocks
    node [input] (input1) {} 
    node [block, right of=input1, node distance=1.75cm] (mod) {Modulation}
    node [block, right of=mod, node distance=3.25cm] (tx_pulse) {$h_{TX}(t)$}
    node [sum, right of=tx_pulse, node distance=1.75cm] (add_noise) {+}
    	node at (6.75, 1) [input] (input2) {}
    node [block, right of=add_noise, node distance=2cm] (matched_filter) {$h_{RX}(t)$}
    node [input, right of=matched_filter] (sampler) {}
    node [block, right of=sampler, node distance=2.5cm] (white) {Whitening}
    node [block, right of=white, node distance=2.5cm] (demod) {Demod}
	node [output, right of=demod, node distance=1.75cm] (output1){}
	;
	
	\sampler{0.75cm}{matched_filter}{sampler}
	\node at (10.5,-0.25) {rate $T$};
	
    % Joining blocks
    % Commands \draw with options like [->] must be written individually
	\draw[->](input1) -- node {$b[n]$}(mod);
	\draw[->] (mod) -- node {$s[n]$} node [below] {spaced $T$} (tx_pulse);
	\draw[->](tx_pulse) -- node {}(add_noise);
	\draw[->](add_noise) -- node {$r(t)$}(matched_filter);
		\draw[->](input2) -- node {$\eta(t)$}(add_noise);
	\draw[-] (matched_filter) -- node {$y(t)$}(sampler);
	\draw[->](sampler) -- node {$y[n]$}(white);
 	\draw[->](white) -- node {$z[n]$} (demod);
	\draw[->](demod) -- node {$\hat{b}[n]$} (output1);
\end{tikzpicture}
